Beam Aware Stochastic Multihop Routing for Flying Ad-hoc Networks

Routing is a crucial component in the design of Flying Ad-Hoc Networks (FANETs). State of the art routing solutions exploit the position of Unmanned Aerial Vehicles (UAVs) and their mobility information to determine the existence of links between them, but this information is often unreliable, as the topology of FANETs can change quickly and unpredictably. In order to improve the tracking performance, the uncertainty introduced by imperfect measurements and tracking algorithms needs to be accounted for in the routing. Another important element to consider is beamforming, which can reduce interference, but requires accurate channel and position information to work. In this work, we present the Beam Aware Stochastic Multihop Routing for FANETs (BA-SMURF), a Software-Defined Networking (SDN) routing scheme that takes into account the positioning uncertainty and beamforming design to find the most reliable routes in a FANET. Our simulation results show that joint consideration of the beamforming and routing can provide a 5% throughput improvement with respect to the state of the art.

==> Images/results/average_intereference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.4\textwidth,
% height=2.4in,
width=0.35\textwidth,
height=2.1in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.2,
xtick={1,2,3,4,5,6},
xticklabels={{1},{4},{8},{16},{32},{64}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Antenna Elements},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Average Interference (dB)},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	32\\
2	9.08327954489335\\
3	5.52889915264825\\
4	3.43644535943081\\
5	2.10048550591383\\
6	1.28874440233995\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};
\end{axis}

\end{tikzpicture}%

==> Images/results/average_throughput_beamforming.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=2.in,
% width=0.4\textwidth,
% height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Antenna Elements},
ymin=740,
ymax=880,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mb/s)},
axis background/.style={fill=white},
% legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1,0.55)}, anchor=east, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	866.234013844205\\
4	817.435272859977\\
8	798.759103731525\\
16	781.726054236127\\
32	762.245191791073\\
64	743.767858248329\\
};
\addlegendentry{SMURF-T}

\addplot [color=mycolor2, line width=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	865.46594480557\\
4	864.977881957611\\
8	863.808262880108\\
16	863.629142189301\\
32	864.126152059422\\
64	864.657848017693\\
};
\addlegendentry{SMURF-I}

\addplot [color=mycolor3, line width=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	863.976700263651\\
4	816.653936950183\\
8	798.068156279175\\
16	781.269874092945\\
32	762.270742098189\\
64	741.77957815169\\
};
\addlegendentry{DBR-T}

\addplot [color=mycolor4, line width=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	863.86180212462\\
4	862.163779386286\\
8	863.721578130039\\
16	863.810999567334\\
32	863.570115222494\\
64	862.487596654729\\
};
\addlegendentry{DBR-I}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	879.923269693438\\
4	830.911782551045\\
8	813.637405269455\\
16	796.103071034135\\
32	778.531184169929\\
64	757.228604878738\\
};
\addlegendentry{BA-SMURF-T}

\addplot [color=mycolor6, line width=2.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	879.388924634316\\
4	876.897733295156\\
8	878.055370111666\\
16	879.05898946951\\
32	878.956005570899\\
64	877.725361842851\\
};
\addlegendentry{BA-SMURF-I}

\end{axis}

\end{tikzpicture}%

==> Images/results/average_throughput_per_network_avg-withoutzeros_M_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=20000,
xmax=80000,
xtick={20000, 25000, 30000, 35000, 40000, 45000, 50000, 55000, 60000, 65000, 70000, 75000, 80000},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Density (UAVs/km}^\text{3}\text{)}$},
ymin=760,
ymax=900,
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mb/s)},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25000	775.518333274581\\
30000	775.805260314138\\
35000	778.883792770847\\
40000	779.732752064042\\
45000	781.436487628206\\
50000	781.726054236127\\
55000	782.470732972686\\
60000	782.777777590559\\
65000	783.215195623166\\
70000	783.563097383206\\
75000	784.93901148736\\
};
\addlegendentry{SMURF-T}

\addplot [color=mycolor2, line width=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
25000	856.841016587788\\
30000	858.461912637254\\
35000	861.642088394091\\
40000	862.241260819104\\
45000	864.201600665887\\
50000	863.629142189302\\
55000	865.516814297897\\
60000	865.536053797328\\
65000	866.046490815845\\
70000	867.146882073891\\
75000	868.090800766229\\
};
\addlegendentry{SMURF-I}

\addplot [color=mycolor3, line width=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
25000	778.59675724617\\
30000	779.458391746857\\
35000	780.831442557426\\
40000	779.976346052199\\
45000	780.203554967953\\
50000	781.269874092945\\
55000	780.374455480415\\
60000	781.569796355874\\
65000	781.540553834655\\
70000	779.317232777467\\
75000	780.575338313849\\
};
\addlegendentry{DBR-T}

\addplot [color=mycolor4, line width=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
25000	861.209870849371\\
30000	862.54473831093\\
35000	863.629059078908\\
40000	862.353319438787\\
45000	862.956349401108\\
50000	863.810999567334\\
55000	863.210895559612\\
60000	863.885888211351\\
65000	863.785802192281\\
70000	861.652003874067\\
75000	862.77260390747\\
};
\addlegendentry{DBR-I}

\addplot [color=mycolor5, line width=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
25000	788.042252876723\\
30000	790.040716083732\\
35000	791.12406713751\\
40000	793.762058020733\\
45000	793.102300235726\\
50000	796.103071034134\\
55000	795.999604163986\\
60000	797.369112866291\\
65000	797.961637585654\\
70000	799.612478728166\\
75000	799.959995118811\\
};
\addlegendentry{BA-SMURF-T}

\addplot [color=mycolor6, line width=2.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
25000	870.89939912014\\
30000	873.904087122549\\
35000	873.808039642107\\
40000	875.086378889936\\
45000	875.106699719451\\
50000	879.05898946951\\
55000	878.180009495607\\
60000	880.215048691829\\
65000	882.193807249773\\
70000	881.918281364109\\
75000	882.457592893627\\
};
\addlegendentry{BA-SMURF-I}

\end{axis}

\draw[color=gray, very thick](1.8,4.9) ellipse (0.3 and 1.);

\draw[color=gray, very thick](1.8,1.2) ellipse (0.3 and 1.) ;


\filldraw[darkgray] (1.95,5.9) circle (0pt) node[anchor=west]{\shortstack{True\\ Positions}};

\filldraw[darkgray] (1.8,2.6) circle (0pt) node[anchor=west]{\shortstack{Tracked \\ Positions}};

\end{tikzpicture}%

==> Images/results/boxplots/boxplot_density20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{SMURF-T},{SMURF-I},{DBR-T},{DBR-I},{BA-SMURF-T},{BA-SMURF-I}},
xticklabel style={rotate=30},
ymin=687.980442075993,
ymax=952.410716404138,
%axis background/.style={fill=white}
ylabel style={font=\color{white!15!black}},
ylabel={Average Throughput (Mb/s)},
%xlabel={(b) $Density = 40000~UAVs/km^3$},
%title style={font=\series},
%title={Boxplot of average throughput with Density = $50000~UAVs/km^3$}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	700\\
6.5	700\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	791.439404848961\\
1	817.076125443061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	875.702408584081\\
2	901.556070386678\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	789.772577961501\\
3	810.589473536863\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	873.352341545827\\
4	894.83792460596\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	804.028074767099\\
5	821.995716379999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	888.427204122716\\
6	912.621094034347\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	758.796449283414\\
1	771.344991389058\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	839.687828834521\\
2	852.79556817191\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	766.266822718645\\
3	775.838322602133\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	852.858531214555\\
4	859.015426495997\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	775.085321036691\\
5	789.527802265623\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	857.045138285644\\
6	871.762354359595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	817.076125443061\\
1.125	817.076125443061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	901.556070386678\\
2.125	901.556070386678\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	810.589473536863\\
3.125	810.589473536863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	894.83792460596\\
4.125	894.83792460596\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	821.995716379999\\
5.125	821.995716379999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	912.621094034347\\
6.125	912.621094034347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	758.796449283414\\
1.125	758.796449283414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	839.687828834521\\
2.125	839.687828834521\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	766.266822718645\\
3.125	766.266822718645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	852.858531214555\\
4.125	852.858531214555\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	775.085321036691\\
5.125	775.085321036691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	857.045138285644\\
6.125	857.045138285644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	771.344991389058\\
0.75	791.439404848961\\
1.25	791.439404848961\\
1.25	771.344991389058\\
0.75	771.344991389058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	852.79556817191\\
1.75	875.702408584081\\
2.25	875.702408584081\\
2.25	852.79556817191\\
1.75	852.79556817191\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	775.838322602133\\
2.75	789.772577961501\\
3.25	789.772577961501\\
3.25	775.838322602133\\
2.75	775.838322602133\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	859.015426495997\\
3.75	873.352341545827\\
4.25	873.352341545827\\
4.25	859.015426495997\\
3.75	859.015426495997\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	789.527802265623\\
4.75	804.028074767099\\
5.25	804.028074767099\\
5.25	789.527802265623\\
4.75	789.527802265623\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	871.762354359595\\
5.75	888.427204122716\\
6.25	888.427204122716\\
6.25	871.762354359595\\
5.75	871.762354359595\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	781.726054236127\\
1.25	781.726054236127\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	863.629142189302\\
2.25	863.629142189302\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	781.269874092945\\
3.25	781.269874092945\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	863.810999567334\\
4.25	863.810999567334\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	796.103071034134\\
5.25	796.103071034134\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	879.05898946951\\
6.25	879.05898946951\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	700\\
1	822.751882283627\\
1	826.874189829986\\
1	828.234460223951\\
1	829.933094711394\\
1	830.420101154119\\
1	833.227166172048\\
1	834.086314969627\\
1	836.057745818169\\
1	839.979881553965\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	700\\
2	911.584648301343\\
2	919.44168010177\\
2	927.765063857398\\
2	927.970140641721\\
2	929.242107238663\\
2	931.805307489504\\
2	935.277150594486\\
2	940.391158480132\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	700\\
3	700\\
3	700\\
3	700\\
3	811.032802562852\\
3	813.531780713799\\
3	816.758335685663\\
3	817.076125443061\\
3	819.373181808825\\
3	822.751882283627\\
3	826.874189829986\\
3	828.234460223951\\
3	829.933094711394\\
3	830.420101154119\\
3	833.227166172048\\
3	834.086314969627\\
3	836.057745818169\\
3	839.979881553965\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	700\\
4	700\\
4	700\\
4	700\\
4	896.854752621177\\
4	897.179376899083\\
4	897.601198966069\\
4	899.135276833921\\
4	900.609510797514\\
4	901.556070386678\\
4	911.584648301343\\
4	919.44168010177\\
4	927.765063857398\\
4	927.970140641721\\
4	929.242107238663\\
4	931.805307489504\\
4	935.277150594486\\
4	940.391158480132\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	700\\
5	700\\
5	700\\
5	700\\
5	826.874189829986\\
5	827.006733562006\\
5	828.234460223951\\
5	829.933094711394\\
5	830.420101154119\\
5	830.593827835534\\
5	833.227166172048\\
5	834.086314969627\\
5	836.057745818169\\
5	839.979881553965\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	700\\
6	700\\
6	700\\
6	700\\
6	919.001844628814\\
6	919.44168010177\\
6	927.765063857398\\
6	927.970140641721\\
6	929.242107238663\\
6	931.805307489504\\
6	935.277150594486\\
6	940.391158480132\\
};
\end{axis}
\end{tikzpicture}%
